Role of cross-shell excitations in the reaction 54Fe(d_pol,p)55Fe

The reaction 54Fe(d_pol,p)55Fe was studied at the Munich Q3D spectrograph with a 14 MeV polarized deuteron beam. Excitation energies, angular distributions and analyzing powers were measured for 39 states up to 4.5 MeV excitation energy. Spin and parity assignments were made and spectroscopic factors deduced by comparison to DWBA calculations. The results were compared to predictions by large scale shell model calculations in the full pf-shell and it was found that reasonable agreement for energies and spectroscopic factors below 2.5 MeV could only be obtained if up to 6 particles were allowed to be excited from the f_7/2 orbital into p_3/2, f_5/2, and p_1/2 orbitals across the N=28 gap. For levels above 2.5 MeV the experimental strength distribution was found to be significantly more fragmented than predicted by the shell model calculations.

==> (inline-ps-0) <==

%\renewcommand{\topfraction}{0.99}
%\renewcommand{\bottomfraction }{0.99}
%\renewcommand{\textfraction }{0.01}
%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

